Upper bounds on mixing time of finite Markov chains

We provide a general framework for computing upper bounds on mixing times of finite Markov chains when its minimal ideal is left zero. Our analysis is based on combining results by Brown and Diaconis with our previous work on stationary distributions of finite Markov chains. Stationary distributions can be computed from the Karnofsky--Rhodes and McCammond expansion of the right Cayley graph of the finite semigroup underlying the Markov chain. Using loop graphs, which are planar graphs consisting of a straight line with attached loops, there are rational expressions for the stationary distribution in the probabilities. From these we obtain bounds on the mixing time. In addition, we provide a new Markov chain on linear extension of a poset with $n$ vertices, inspired by but different from the promotion Markov chain of Ayyer, Klee and the last author. The mixing time of this Markov chain is $O(n \log n)$.

==> figure-cayley_graph.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_0) at (760.0bp,315.59bp) [draw,draw=none] {$[]$};
  \node (node_1) at (368.0bp,241.59bp) [draw,draw=none] {$[1]$};
  \node (node_2) at (829.0bp,241.59bp) [draw,draw=none] {$[2]$};
  \node (node_3) at (1098.0bp,241.59bp) [draw,draw=none] {$[3]$};
  \node (node_4) at (693.0bp,241.59bp) [draw,draw=none] {$[4]$};
  \node (node_5) at (180.0bp,167.59bp) [draw,draw=none] {$[1, 2]$};
  \node (node_6) at (342.0bp,167.59bp) [draw,draw=none] {$[1, 3]$};
  \node (node_7) at (489.0bp,167.59bp) [draw,draw=none] {$[1, 4]$};
  \node (node_8) at (873.0bp,167.59bp) [draw,draw=none] {$[2, 1]$};
  \node (node_9) at (1175.0bp,167.59bp) [draw,draw=none] {$[2, 3]$};
  \node (node_10) at (757.0bp,167.59bp) [draw,draw=none] {$[2, 4]$};
  \node (node_11) at (1059.0bp,167.59bp) [draw,draw=none] {$[3, 1]$};
  \node (node_12) at (1291.0bp,167.59bp) [draw,draw=none] {$[3, 4]$};
  \node (node_13) at (641.0bp,167.59bp) [draw,draw=none] {$[4, 3]$};
  \node (node_14) at (18.0bp,93.587bp) [draw,draw=none] {$[1, 2, 3]$};
  \node (node_15) at (180.0bp,93.587bp) [draw,draw=none] {$[1, 2, 4]$};
  \node (node_16) at (342.0bp,93.587bp) [draw,draw=none] {$[1, 3, 4]$};
  \node (node_17) at (504.0bp,93.587bp) [draw,draw=none] {$[1, 4, 3]$};
  \node (node_18) at (990.0bp,93.587bp) [draw,draw=none] {$[2, 1, 3]$};
  \node (node_19) at (828.0bp,93.587bp) [draw,draw=none] {$[2, 1, 4]$};
  \node (node_20) at (1314.0bp,93.587bp) [draw,draw=none] {$[2, 3, 1]$};
  \node (node_21) at (1476.0bp,93.587bp) [draw,draw=none] {$[2, 3, 4]$};
  \node (node_22) at (666.0bp,93.587bp) [draw,draw=none] {$[2, 4, 3]$};
  \node (node_23) at (1152.0bp,93.587bp) [draw,draw=none] {$[3, 1, 4]$};
  \node (node_24) at (97.0bp,19.587bp) [draw,draw=none] {$[1, 2, 3, 4]$};
  \node (node_25) at (350.0bp,19.587bp) [draw,draw=none] {$[1, 2, 4, 3]$};
  \node (node_26) at (1007.0bp,19.587bp) [draw,draw=none] {$[2, 1, 3, 4]$};
  \node (node_27) at (801.0bp,19.587bp) [draw,draw=none] {$[2, 1, 4, 3]$};
  \node (node_28) at (1394.0bp,19.587bp) [draw,draw=none] {$[2, 3, 1, 4]$};
  \draw [black,->] (node_0) ..controls (710.94bp,306.33bp) and (456.28bp,258.25bp)  .. (node_1);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (620.0bp,278.59bp) node {$1$};
  \draw [black,->] (node_0) ..controls (776.68bp,297.69bp) and (798.63bp,274.16bp)  .. (node_2);
  \draw (811.0bp,278.59bp) node {$2$};
  \draw [black,->] (node_0) ..controls (804.98bp,305.74bp) and (1016.4bp,259.46bp)  .. (node_3);
  \draw (978.0bp,278.59bp) node {$3$};
  \draw [black,->] (node_0) ..controls (743.44bp,297.3bp) and (722.26bp,273.9bp)  .. (node_4);
  \draw (743.0bp,278.59bp) node {$4$};
  \draw [black,->] (node_1) ..controls (384.65bp,249.95bp) and (394.0bp,248.2bp)  .. (394.0bp,241.59bp) .. controls (394.0bp,237.66bp) and (390.7bp,235.45bp)  .. (node_1);
  \draw (403.0bp,241.59bp) node {$1$};
  \draw [black,->] (node_1) ..controls (332.85bp,227.75bp) and (244.66bp,193.04bp)  .. (node_5);
  \draw (306.0bp,204.59bp) node {$2$};
  \draw [black,->] (node_1) ..controls (360.89bp,221.35bp) and (353.74bp,200.99bp)  .. (node_6);
  \draw (368.0bp,204.59bp) node {$3$};
  \draw [black,->] (node_1) ..controls (394.75bp,225.23bp) and (439.57bp,197.82bp)  .. (node_7);
  \draw (452.0bp,204.59bp) node {$4$};
  \draw [black,->] (node_2) ..controls (845.65bp,249.95bp) and (855.0bp,248.2bp)  .. (855.0bp,241.59bp) .. controls (855.0bp,237.66bp) and (851.7bp,235.45bp)  .. (node_2);
  \draw (864.0bp,241.59bp) node {$2$};
  \draw [black,->] (node_2) ..controls (841.17bp,221.12bp) and (853.61bp,200.2bp)  .. (node_8);
  \draw (865.0bp,204.59bp) node {$1$};
  \draw [black,->] (node_2) ..controls (865.92bp,233.32bp) and (967.08bp,210.87bp)  .. (1051.0bp,194.59bp) .. controls (1093.3bp,186.38bp) and (1107.0bp,188.97bp)  .. (node_9);
  \draw (1060.0bp,204.59bp) node {$3$};
  \draw [black,->] (node_2) ..controls (809.04bp,221.07bp) and (787.42bp,198.85bp)  .. (node_10);
  \draw (810.0bp,204.59bp) node {$4$};
  \draw [black,->] (node_3) ..controls (1114.7bp,249.95bp) and (1124.0bp,248.2bp)  .. (1124.0bp,241.59bp) .. controls (1124.0bp,237.66bp) and (1120.7bp,235.45bp)  .. (node_3);
  \draw (1133.0bp,241.59bp) node {$3$};
  \draw [black,->] (node_3) ..controls (1118.7bp,221.73bp) and (1142.4bp,198.88bp)  .. (node_9);
  \draw (1154.0bp,204.59bp) node {$2$};
  \draw [black,->] (node_3) ..controls (1087.3bp,221.24bp) and (1076.4bp,200.6bp)  .. (node_11);
  \draw (1092.0bp,204.59bp) node {$1$};
  \draw [black,->] (node_3) ..controls (1129.8bp,229.8bp) and (1200.0bp,203.68bp)  .. (node_12);
  \draw (1231.0bp,204.59bp) node {$4$};
  \draw [black,->] (node_4) ..controls (709.65bp,249.95bp) and (719.0bp,248.2bp)  .. (719.0bp,241.59bp) .. controls (719.0bp,237.66bp) and (715.7bp,235.45bp)  .. (node_4);
  \draw (728.0bp,241.59bp) node {$4$};
  \draw [black,->] (node_4) ..controls (655.57bp,228.01bp) and (556.56bp,192.09bp)  .. (node_7);
  \draw (625.0bp,204.59bp) node {$1$};
  \draw [black,->] (node_4) ..controls (706.92bp,223.53bp) and (719.47bp,207.64bp)  .. (731.0bp,194.59bp) .. controls (734.19bp,190.98bp) and (737.7bp,187.2bp)  .. (node_10);
  \draw (740.0bp,204.59bp) node {$2$};
  \draw [black,->] (node_4) ..controls (682.32bp,227.42bp) and (677.32bp,220.67bp)  .. (673.0bp,214.59bp) .. controls (666.04bp,204.79bp) and (658.47bp,193.69bp)  .. (node_13);
  \draw (682.0bp,204.59bp) node {$3$};
  \draw [black,->] (node_5) ..controls (202.1bp,171.55bp) and (211.0bp,170.54bp)  .. (211.0bp,167.59bp) .. controls (211.0bp,165.79bp) and (207.69bp,164.71bp)  .. (node_5);
  \draw (220.0bp,167.59bp) node {$2$};
  \draw [black,->] (node_5) ..controls (204.87bp,190.62bp) and (229.0bp,187.78bp)  .. (229.0bp,167.59bp) .. controls (229.0bp,150.55bp) and (211.82bp,145.86bp)  .. (node_5);
  \draw (238.0bp,167.59bp) node {$1$};
  \draw [black,->] (node_5) ..controls (140.29bp,149.45bp) and (80.469bp,122.12bp)  .. (node_14);
  \draw (128.0bp,130.59bp) node {$3$};
  \draw [black,->] (node_5) ..controls (180.0bp,147.46bp) and (180.0bp,127.39bp)  .. (node_15);
  \draw (189.0bp,130.59bp) node {$4$};
  \draw [black,->] (node_6) ..controls (342.0bp,147.46bp) and (342.0bp,127.39bp)  .. (node_16);
  \draw (351.0bp,130.59bp) node {$4$};
  \draw [black,->] (node_6) ..controls (364.1bp,171.55bp) and (373.0bp,170.54bp)  .. (373.0bp,167.59bp) .. controls (373.0bp,165.79bp) and (369.69bp,164.71bp)  .. (node_6);
  \draw (382.0bp,167.59bp) node {$3$};
  \draw [black,->] (node_6) ..controls (366.87bp,190.62bp) and (391.0bp,187.78bp)  .. (391.0bp,167.59bp) .. controls (391.0bp,150.55bp) and (373.82bp,145.86bp)  .. (node_6);
  \draw (400.0bp,167.59bp) node {$1$};
  \draw [black,->] (node_6) ..controls (304.12bp,152.53bp) and (249.63bp,131.98bp)  .. (202.0bp,120.59bp) .. controls (147.79bp,107.62bp) and (83.015bp,99.863bp)  .. (node_14);
  \draw (277.0bp,130.59bp) node {$2$};
  \draw [black,->] (node_7) ..controls (493.08bp,147.46bp) and (497.15bp,127.39bp)  .. (node_17);
  \draw (508.0bp,130.59bp) node {$3$};
  \draw [black,->] (node_7) ..controls (511.1bp,171.55bp) and (520.0bp,170.54bp)  .. (520.0bp,167.59bp) .. controls (520.0bp,165.79bp) and (516.69bp,164.71bp)  .. (node_7);
  \draw (529.0bp,167.59bp) node {$4$};
  \draw [black,->] (node_7) ..controls (513.87bp,190.62bp) and (538.0bp,187.78bp)  .. (538.0bp,167.59bp) .. controls (538.0bp,150.55bp) and (520.82bp,145.86bp)  .. (node_7);
  \draw (547.0bp,167.59bp) node {$1$};
  \draw [black,->] (node_7) ..controls (453.33bp,151.51bp) and (405.98bp,131.43bp)  .. (364.0bp,120.59bp) .. controls (309.89bp,106.62bp) and (244.83bp,99.194bp)  .. (node_15);
  \draw (433.0bp,130.59bp) node {$2$};
  \draw [black,->] (node_8) ..controls (906.33bp,146.51bp) and (943.9bp,122.74bp)  .. (node_18);
  \draw (954.0bp,130.59bp) node {$3$};
  \draw [black,->] (node_8) ..controls (860.56bp,147.12bp) and (847.83bp,126.2bp)  .. (node_19);
  \draw (864.0bp,130.59bp) node {$4$};
  \draw [black,->] (node_8) ..controls (895.1bp,171.55bp) and (904.0bp,170.54bp)  .. (904.0bp,167.59bp) .. controls (904.0bp,165.79bp) and (900.69bp,164.71bp)  .. (node_8);
  \draw (913.0bp,167.59bp) node {$2$};
  \draw [black,->] (node_8) ..controls (897.87bp,190.62bp) and (922.0bp,187.78bp)  .. (922.0bp,167.59bp) .. controls (922.0bp,150.55bp) and (904.82bp,145.86bp)  .. (node_8);
  \draw (931.0bp,167.59bp) node {$1$};
  \draw [black,->] (node_9) ..controls (1211.1bp,148.35bp) and (1259.4bp,122.68bp)  .. (node_20);
  \draw (1270.0bp,130.59bp) node {$1$};
  \draw [black,->] (node_9) ..controls (1226.8bp,156.92bp) and (1342.5bp,132.38bp)  .. (node_21);
  \draw (1390.0bp,130.59bp) node {$4$};
  \draw [black,->] (node_9) ..controls (1197.1bp,171.55bp) and (1206.0bp,170.54bp)  .. (1206.0bp,167.59bp) .. controls (1206.0bp,165.79bp) and (1202.7bp,164.71bp)  .. (node_9);
  \draw (1215.0bp,167.59bp) node {$3$};
  \draw [black,->] (node_9) ..controls (1199.9bp,190.62bp) and (1224.0bp,187.78bp)  .. (1224.0bp,167.59bp) .. controls (1224.0bp,150.55bp) and (1206.8bp,145.86bp)  .. (node_9);
  \draw (1233.0bp,167.59bp) node {$2$};
  \draw [black,->] (node_10) ..controls (776.95bp,146.79bp) and (797.86bp,125.0bp)  .. (node_19);
  \draw (809.0bp,130.59bp) node {$1$};
  \draw [black,->] (node_10) ..controls (730.93bp,146.39bp) and (702.83bp,123.53bp)  .. (node_22);
  \draw (731.0bp,130.59bp) node {$3$};
  \draw [black,->] (node_10) ..controls (779.1bp,171.55bp) and (788.0bp,170.54bp)  .. (788.0bp,167.59bp) .. controls (788.0bp,165.79bp) and (784.69bp,164.71bp)  .. (node_10);
  \draw (797.0bp,167.59bp) node {$4$};
  \draw [black,->] (node_10) ..controls (781.87bp,190.62bp) and (806.0bp,187.78bp)  .. (806.0bp,167.59bp) .. controls (806.0bp,150.55bp) and (788.82bp,145.86bp)  .. (node_10);
  \draw (815.0bp,167.59bp) node {$2$};
  \draw [black,->] (node_11) ..controls (1039.6bp,146.79bp) and (1019.3bp,125.0bp)  .. (node_18);
  \draw (1041.0bp,130.59bp) node {$2$};
  \draw [black,->] (node_11) ..controls (1085.6bp,146.39bp) and (1114.4bp,123.53bp)  .. (node_23);
  \draw (1125.0bp,130.59bp) node {$4$};
  \draw [black,->] (node_11) ..controls (1081.1bp,171.55bp) and (1090.0bp,170.54bp)  .. (1090.0bp,167.59bp) .. controls (1090.0bp,165.79bp) and (1086.7bp,164.71bp)  .. (node_11);
  \draw (1099.0bp,167.59bp) node {$3$};
  \draw [black,->] (node_11) ..controls (1083.9bp,190.62bp) and (1108.0bp,187.78bp)  .. (1108.0bp,167.59bp) .. controls (1108.0bp,150.55bp) and (1090.8bp,145.86bp)  .. (node_11);
  \draw (1117.0bp,167.59bp) node {$1$};
  \draw [black,->] (node_12) ..controls (1326.0bp,162.87bp) and (1369.7bp,155.34bp)  .. (1404.0bp,140.59bp) .. controls (1423.3bp,132.26bp) and (1443.2bp,118.84bp)  .. (node_21);
  \draw (1447.0bp,130.59bp) node {$2$};
  \draw [black,->] (node_12) ..controls (1274.8bp,160.69bp) and (1271.8bp,159.55bp)  .. (1269.0bp,158.59bp) .. controls (1241.1bp,148.98bp) and (1230.9bp,154.75bp)  .. (1205.0bp,140.59bp) .. controls (1190.4bp,132.59bp) and (1176.3bp,119.86bp)  .. (node_23);
  \draw (1214.0bp,130.59bp) node {$1$};
  \draw [black,->] (node_12) ..controls (1313.1bp,171.55bp) and (1322.0bp,170.54bp)  .. (1322.0bp,167.59bp) .. controls (1322.0bp,165.79bp) and (1318.7bp,164.71bp)  .. (node_12);
  \draw (1331.0bp,167.59bp) node {$4$};
  \draw [black,->] (node_12) ..controls (1315.9bp,190.62bp) and (1340.0bp,187.78bp)  .. (1340.0bp,167.59bp) .. controls (1340.0bp,150.55bp) and (1322.8bp,145.86bp)  .. (node_12);
  \draw (1349.0bp,167.59bp) node {$3$};
  \draw [black,->] (node_13) ..controls (605.85bp,151.07bp) and (560.99bp,131.29bp)  .. (521.0bp,120.59bp) .. controls (468.72bp,106.6bp) and (405.79bp,99.211bp)  .. (node_16);
  \draw (587.0bp,130.59bp) node {$1$};
  \draw [black,->] (node_13) ..controls (639.84bp,149.25bp) and (640.05bp,133.25bp)  .. (645.0bp,120.59bp) .. controls (646.43bp,116.94bp) and (648.51bp,113.39bp)  .. (node_22);
  \draw (654.0bp,130.59bp) node {$2$};
  \draw [black,->] (node_13) ..controls (663.1bp,171.55bp) and (672.0bp,170.54bp)  .. (672.0bp,167.59bp) .. controls (672.0bp,165.79bp) and (668.69bp,164.71bp)  .. (node_13);
  \draw (681.0bp,167.59bp) node {$4$};
  \draw [black,->] (node_13) ..controls (665.87bp,190.62bp) and (690.0bp,187.78bp)  .. (690.0bp,167.59bp) .. controls (690.0bp,150.55bp) and (672.82bp,145.86bp)  .. (node_13);
  \draw (699.0bp,167.59bp) node {$3$};
  \draw [black,->] (node_14) ..controls (40.32bp,72.679bp) and (63.9bp,50.592bp)  .. (node_24);
  \draw (76.0bp,56.587bp) node {$4$};
  \draw [black,->] (node_14) ..controls (45.539bp,96.092bp) and (54.0bp,95.368bp)  .. (54.0bp,93.587bp) .. controls (54.0bp,92.501bp) and (50.858bp,91.809bp)  .. (node_14);
  \draw (63.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_14) ..controls (46.133bp,115.08bp) and (72.0bp,112.24bp)  .. (72.0bp,93.587bp) .. controls (72.0bp,77.852bp) and (53.585bp,73.371bp)  .. (node_14);
  \draw (81.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_14) ..controls (53.903bp,118.15bp) and (90.0bp,115.27bp)  .. (90.0bp,93.587bp) .. controls (90.0bp,74.363bp) and (61.618bp,69.921bp)  .. (node_14);
  \draw (99.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_15) ..controls (213.32bp,74.948bp) and (244.28bp,58.398bp)  .. (272.0bp,46.587bp) .. controls (286.85bp,40.259bp) and (303.74bp,34.272bp)  .. (node_25);
  \draw (281.0bp,56.587bp) node {$3$};
  \draw [black,->] (node_15) ..controls (207.54bp,96.092bp) and (216.0bp,95.368bp)  .. (216.0bp,93.587bp) .. controls (216.0bp,92.501bp) and (212.86bp,91.809bp)  .. (node_15);
  \draw (225.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_15) ..controls (208.13bp,115.08bp) and (234.0bp,112.24bp)  .. (234.0bp,93.587bp) .. controls (234.0bp,77.852bp) and (215.59bp,73.371bp)  .. (node_15);
  \draw (243.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_15) ..controls (215.9bp,118.15bp) and (252.0bp,115.27bp)  .. (252.0bp,93.587bp) .. controls (252.0bp,74.363bp) and (223.62bp,69.921bp)  .. (node_15);
  \draw (261.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_16) ..controls (369.54bp,96.092bp) and (378.0bp,95.368bp)  .. (378.0bp,93.587bp) .. controls (378.0bp,92.501bp) and (374.86bp,91.809bp)  .. (node_16);
  \draw (387.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_16) ..controls (370.13bp,115.08bp) and (396.0bp,112.24bp)  .. (396.0bp,93.587bp) .. controls (396.0bp,77.852bp) and (377.59bp,73.371bp)  .. (node_16);
  \draw (405.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_16) ..controls (377.9bp,118.15bp) and (414.0bp,115.27bp)  .. (414.0bp,93.587bp) .. controls (414.0bp,74.363bp) and (385.62bp,69.921bp)  .. (node_16);
  \draw (423.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_16) ..controls (326.31bp,74.04bp) and (309.18bp,55.547bp)  .. (290.0bp,46.587bp) .. controls (262.14bp,33.575bp) and (176.56bp,25.43bp)  .. (node_24);
  \draw (327.0bp,56.587bp) node {$2$};
  \draw [black,->] (node_17) ..controls (531.54bp,96.092bp) and (540.0bp,95.368bp)  .. (540.0bp,93.587bp) .. controls (540.0bp,92.501bp) and (536.86bp,91.809bp)  .. (node_17);
  \draw (549.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_17) ..controls (532.13bp,115.08bp) and (558.0bp,112.24bp)  .. (558.0bp,93.587bp) .. controls (558.0bp,77.852bp) and (539.59bp,73.371bp)  .. (node_17);
  \draw (567.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_17) ..controls (539.9bp,118.15bp) and (576.0bp,115.27bp)  .. (576.0bp,93.587bp) .. controls (576.0bp,74.363bp) and (547.62bp,69.921bp)  .. (node_17);
  \draw (585.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_17) ..controls (459.14bp,72.031bp) and (408.24bp,47.572bp)  .. (node_25);
  \draw (455.0bp,56.587bp) node {$2$};
  \draw [black,->] (node_18) ..controls (1017.5bp,96.092bp) and (1026.0bp,95.368bp)  .. (1026.0bp,93.587bp) .. controls (1026.0bp,92.501bp) and (1022.9bp,91.809bp)  .. (node_18);
  \draw (1035.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_18) ..controls (1018.1bp,115.08bp) and (1044.0bp,112.24bp)  .. (1044.0bp,93.587bp) .. controls (1044.0bp,77.852bp) and (1025.6bp,73.371bp)  .. (node_18);
  \draw (1053.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_18) ..controls (1025.9bp,118.15bp) and (1062.0bp,115.27bp)  .. (1062.0bp,93.587bp) .. controls (1062.0bp,74.363bp) and (1033.6bp,69.921bp)  .. (node_18);
  \draw (1071.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_18) ..controls (994.62bp,73.458bp) and (999.23bp,53.388bp)  .. (node_26);
  \draw (1009.0bp,56.587bp) node {$4$};
  \draw [black,->] (node_19) ..controls (855.54bp,96.092bp) and (864.0bp,95.368bp)  .. (864.0bp,93.587bp) .. controls (864.0bp,92.501bp) and (860.86bp,91.809bp)  .. (node_19);
  \draw (873.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_19) ..controls (856.13bp,115.08bp) and (882.0bp,112.24bp)  .. (882.0bp,93.587bp) .. controls (882.0bp,77.852bp) and (863.59bp,73.371bp)  .. (node_19);
  \draw (891.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_19) ..controls (863.9bp,118.15bp) and (900.0bp,115.27bp)  .. (900.0bp,93.587bp) .. controls (900.0bp,74.363bp) and (871.62bp,69.921bp)  .. (node_19);
  \draw (909.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_19) ..controls (820.62bp,73.347bp) and (813.19bp,52.994bp)  .. (node_27);
  \draw (826.0bp,56.587bp) node {$3$};
  \draw [black,->] (node_20) ..controls (1341.5bp,96.092bp) and (1350.0bp,95.368bp)  .. (1350.0bp,93.587bp) .. controls (1350.0bp,92.501bp) and (1346.9bp,91.809bp)  .. (node_20);
  \draw (1359.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_20) ..controls (1342.1bp,115.08bp) and (1368.0bp,112.24bp)  .. (1368.0bp,93.587bp) .. controls (1368.0bp,77.852bp) and (1349.6bp,73.371bp)  .. (node_20);
  \draw (1377.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_20) ..controls (1349.9bp,118.15bp) and (1386.0bp,115.27bp)  .. (1386.0bp,93.587bp) .. controls (1386.0bp,74.363bp) and (1357.6bp,69.921bp)  .. (node_20);
  \draw (1395.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_20) ..controls (1336.6bp,72.679bp) and (1360.5bp,50.592bp)  .. (node_28);
  \draw (1372.0bp,56.587bp) node {$4$};
  \draw [black,->] (node_21) ..controls (1503.5bp,96.092bp) and (1512.0bp,95.368bp)  .. (1512.0bp,93.587bp) .. controls (1512.0bp,92.501bp) and (1508.9bp,91.809bp)  .. (node_21);
  \draw (1521.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_21) ..controls (1504.1bp,115.08bp) and (1530.0bp,112.24bp)  .. (1530.0bp,93.587bp) .. controls (1530.0bp,77.852bp) and (1511.6bp,73.371bp)  .. (node_21);
  \draw (1539.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_21) ..controls (1511.9bp,118.15bp) and (1548.0bp,115.27bp)  .. (1548.0bp,93.587bp) .. controls (1548.0bp,74.363bp) and (1519.6bp,69.921bp)  .. (node_21);
  \draw (1557.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_21) ..controls (1452.6bp,72.502bp) and (1427.6bp,49.945bp)  .. (node_28);
  \draw (1453.0bp,56.587bp) node {$1$};
  \draw [black,->] (node_22) ..controls (693.54bp,96.092bp) and (702.0bp,95.368bp)  .. (702.0bp,93.587bp) .. controls (702.0bp,92.501bp) and (698.86bp,91.809bp)  .. (node_22);
  \draw (711.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_22) ..controls (694.13bp,115.08bp) and (720.0bp,112.24bp)  .. (720.0bp,93.587bp) .. controls (720.0bp,77.852bp) and (701.59bp,73.371bp)  .. (node_22);
  \draw (729.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_22) ..controls (701.9bp,118.15bp) and (738.0bp,115.27bp)  .. (738.0bp,93.587bp) .. controls (738.0bp,74.363bp) and (709.62bp,69.921bp)  .. (node_22);
  \draw (747.0bp,93.587bp) node {$2$};
  \draw [black,->] (node_22) ..controls (707.37bp,74.121bp) and (750.28bp,55.673bp)  .. (789.0bp,46.587bp) .. controls (867.27bp,28.221bp) and (892.16bp,43.099bp)  .. (node_26);
  \draw (798.0bp,56.587bp) node {$1$};
  \draw [black,->] (node_23) ..controls (1179.5bp,96.092bp) and (1188.0bp,95.368bp)  .. (1188.0bp,93.587bp) .. controls (1188.0bp,92.501bp) and (1184.9bp,91.809bp)  .. (node_23);
  \draw (1197.0bp,93.587bp) node {$4$};
  \draw [black,->] (node_23) ..controls (1180.1bp,115.08bp) and (1206.0bp,112.24bp)  .. (1206.0bp,93.587bp) .. controls (1206.0bp,77.852bp) and (1187.6bp,73.371bp)  .. (node_23);
  \draw (1215.0bp,93.587bp) node {$3$};
  \draw [black,->] (node_23) ..controls (1187.9bp,118.15bp) and (1224.0bp,115.27bp)  .. (1224.0bp,93.587bp) .. controls (1224.0bp,74.363bp) and (1195.6bp,69.921bp)  .. (node_23);
  \draw (1233.0bp,93.587bp) node {$1$};
  \draw [black,->] (node_23) ..controls (1110.0bp,72.142bp) and (1062.7bp,47.993bp)  .. (node_26);
  \draw (1105.0bp,56.587bp) node {$2$};
  \draw [black,->] (node_24) ..controls (128.8bp,21.391bp) and (137.0bp,20.835bp)  .. (137.0bp,19.587bp) .. controls (137.0bp,18.826bp) and (133.95bp,18.323bp)  .. (node_24);
  \draw (146.0bp,19.587bp) node {$4$};
  \draw [black,->] (node_24) ..controls (127.73bp,40.292bp) and (155.0bp,37.433bp)  .. (155.0bp,19.587bp) .. controls (155.0bp,4.3194bp) and (135.04bp,0.021098bp)  .. (node_24);
  \draw (164.0bp,19.587bp) node {$3$};
  \draw [black,->] (node_24) ..controls (135.58bp,42.622bp) and (173.0bp,39.782bp)  .. (173.0bp,19.587bp) .. controls (173.0bp,1.6792bp) and (143.58bp,-2.5824bp)  .. (node_24);
  \draw (182.0bp,19.587bp) node {$2$};
  \draw [black,->] (node_24) ..controls (143.45bp,44.909bp) and (191.0bp,42.017bp)  .. (191.0bp,19.587bp) .. controls (191.0bp,-0.82869bp) and (151.61bp,-5.0581bp)  .. (node_24);
  \draw (200.0bp,19.587bp) node {$1$};
  \draw [black,->] (node_25) ..controls (381.8bp,21.391bp) and (390.0bp,20.835bp)  .. (390.0bp,19.587bp) .. controls (390.0bp,18.826bp) and (386.95bp,18.323bp)  .. (node_25);
  \draw (399.0bp,19.587bp) node {$4$};
  \draw [black,->] (node_25) ..controls (380.73bp,40.292bp) and (408.0bp,37.433bp)  .. (408.0bp,19.587bp) .. controls (408.0bp,4.3194bp) and (388.04bp,0.021098bp)  .. (node_25);
  \draw (417.0bp,19.587bp) node {$3$};
  \draw [black,->] (node_25) ..controls (388.58bp,42.622bp) and (426.0bp,39.782bp)  .. (426.0bp,19.587bp) .. controls (426.0bp,1.6792bp) and (396.58bp,-2.5824bp)  .. (node_25);
  \draw (435.0bp,19.587bp) node {$2$};
  \draw [black,->] (node_25) ..controls (396.45bp,44.909bp) and (444.0bp,42.017bp)  .. (444.0bp,19.587bp) .. controls (444.0bp,-0.82869bp) and (404.61bp,-5.0581bp)  .. (node_25);
  \draw (453.0bp,19.587bp) node {$1$};
  \draw [black,->] (node_26) ..controls (1038.8bp,21.391bp) and (1047.0bp,20.835bp)  .. (1047.0bp,19.587bp) .. controls (1047.0bp,18.826bp) and (1044.0bp,18.323bp)  .. (node_26);
  \draw (1056.0bp,19.587bp) node {$4$};
  \draw [black,->] (node_26) ..controls (1037.7bp,40.292bp) and (1065.0bp,37.433bp)  .. (1065.0bp,19.587bp) .. controls (1065.0bp,4.3194bp) and (1045.0bp,0.021098bp)  .. (node_26);
  \draw (1074.0bp,19.587bp) node {$3$};
  \draw [black,->] (node_26) ..controls (1045.6bp,42.622bp) and (1083.0bp,39.782bp)  .. (1083.0bp,19.587bp) .. controls (1083.0bp,1.6792bp) and (1053.6bp,-2.5824bp)  .. (node_26);
  \draw (1092.0bp,19.587bp) node {$2$};
  \draw [black,->] (node_26) ..controls (1053.4bp,44.909bp) and (1101.0bp,42.017bp)  .. (1101.0bp,19.587bp) .. controls (1101.0bp,-0.82869bp) and (1061.6bp,-5.0581bp)  .. (node_26);
  \draw (1110.0bp,19.587bp) node {$1$};
  \draw [black,->] (node_27) ..controls (832.8bp,21.391bp) and (841.0bp,20.835bp)  .. (841.0bp,19.587bp) .. controls (841.0bp,18.826bp) and (837.95bp,18.323bp)  .. (node_27);
  \draw (850.0bp,19.587bp) node {$4$};
  \draw [black,->] (node_27) ..controls (831.73bp,40.292bp) and (859.0bp,37.433bp)  .. (859.0bp,19.587bp) .. controls (859.0bp,4.3194bp) and (839.04bp,0.021098bp)  .. (node_27);
  \draw (868.0bp,19.587bp) node {$3$};
  \draw [black,->] (node_27) ..controls (839.58bp,42.622bp) and (877.0bp,39.782bp)  .. (877.0bp,19.587bp) .. controls (877.0bp,1.6792bp) and (847.58bp,-2.5824bp)  .. (node_27);
  \draw (886.0bp,19.587bp) node {$2$};
  \draw [black,->] (node_27) ..controls (847.45bp,44.909bp) and (895.0bp,42.017bp)  .. (895.0bp,19.587bp) .. controls (895.0bp,-0.82869bp) and (855.61bp,-5.0581bp)  .. (node_27);
  \draw (904.0bp,19.587bp) node {$1$};
  \draw [black,->] (node_28) ..controls (1425.8bp,21.391bp) and (1434.0bp,20.835bp)  .. (1434.0bp,19.587bp) .. controls (1434.0bp,18.826bp) and (1431.0bp,18.323bp)  .. (node_28);
  \draw (1443.0bp,19.587bp) node {$4$};
  \draw [black,->] (node_28) ..controls (1424.7bp,40.292bp) and (1452.0bp,37.433bp)  .. (1452.0bp,19.587bp) .. controls (1452.0bp,4.3194bp) and (1432.0bp,0.021098bp)  .. (node_28);
  \draw (1461.0bp,19.587bp) node {$3$};
  \draw [black,->] (node_28) ..controls (1432.6bp,42.622bp) and (1470.0bp,39.782bp)  .. (1470.0bp,19.587bp) .. controls (1470.0bp,1.6792bp) and (1440.6bp,-2.5824bp)  .. (node_28);
  \draw (1479.0bp,19.587bp) node {$2$};
  \draw [black,->] (node_28) ..controls (1440.4bp,44.909bp) and (1488.0bp,42.017bp)  .. (1488.0bp,19.587bp) .. controls (1488.0bp,-0.82869bp) and (1448.6bp,-5.0581bp)  .. (node_28);
  \draw (1497.0bp,19.587bp) node {$1$};
%
\end{tikzpicture}

